MQT-TZ: Secure MQTT Broker for Biomedical Signal Processing on the Edge

Physical health records belong to healthcare providers, but the information contained within belongs to each patient. In an increasing manner, more health-related data is being acquired by wearables and other IoT devices following the ever-increasing trend of the "Quantified Self". Even though data protection regulations (e.g., GDPR) encourage the usage of privacy-preserving processing techniques, most of the current IoT infrastructure was not originally conceived for such purposes. One of the most used communication protocols, MQTT, is a lightweight publish-subscribe protocol commonly used in the Edge and IoT applications. In MQTT, the broker must process data on clear text, hence exposing a large attack surface for a malicious agent to steal/tamper with this health-related data. In this paper, we introduce MQT-TZ, a secure MQTT broker leveraging Arm TrustZone, a popular Trusted Execution Environment (TEE). We define a mutual TLS-based handshake and a two-layer encryption for end-to-end security using the TEE as a trusted proxy. We provide quantitative evaluation of our open-source PoC on streaming ECGs in real time and highlight the trade-offs.

==> figs/mqt-tz-architecture.tex <==
\begin{tikzpicture}
    \definecolor{blue0}{RGB}{0,25,51}
    \definecolor{blue1}{RGB}{0,51,102}
    \definecolor{blue2}{RGB}{0,128,255}
    \definecolor{blue3}{RGB}{153,204,255}
    \definecolor{yellow}{RGB}{250,165,25}
    \definecolor{lightyellow}{RGB}{229,208,66}

    % MQTT Broker
    % Non-Secure
    \draw[preaction={fill,white},pattern=dots,pattern color=gray!40] (2.5, 1) rectangle (9.5, 5);
    \draw[preaction={fill,white},pattern=crosshatch,pattern color=gray!40] (2.5, 5) rectangle (9.5, 8.25);
    
    % Lines for decrypt
    % \draw[->, very thick, red!50!black] (1, 6.1) -- (0.35, 6.1) -- (0.35, 4.25);
    % \draw[->, very thick, green!50!black] (0.35, 3.75) -- (0.35, 3) -- (3, 3);
    % \draw[->, very thick, red!50!black] (6, 4.25) -- (6, 6.1) -- (5.65, 6.1);
    % \draw[->, very thick, green!50!black] (6, 3.25) -- (6, 3.75);
    % Lines for encrypt
    % \draw[->, very thick, red!50!black] (6.5, 4.25) -- (6.5, 6.1) -- (6.95, 6.1);
    % \draw[->, very thick, green!50!black] (6.5, 3.25) -- (6.5, 3.75);
    % \draw[->, very thick, red!50!black] (11.5, 6.1) -- (12.15, 6.1) -- (12.15, 4.25);
    % \draw[->, very thick, green!50!black] (12.15, 3.75) -- (12.15, 3) -- (9, 3);
    % MQTT Broker Module
    \draw[fill=white] (3, 3.75) rectangle (9, 8.00) node[pos=.5,yshift=47pt] {\texttt{\textbf{\Large MQT-TZ Message Broker}}};
    \draw[fill=gray!10, align=center] (3.5, 5.75) rectangle (4.0, 7) node[pos=.5] {\texttt{A} \\ \texttt{C} \\ \texttt{L}};
    \draw[fill=gray!10, align=center] (4.5, 5.75) rectangle (5.75, 7) node[pos=.5] {\texttt{MQTT} \\ \texttt{DB}};
    \draw[fill=gray!10, align=center] (6.5, 5.75) rectangle (8.5, 7) node[pos=.5] {\texttt{\textbf{\footnotesize Re-encryption}} \\ \texttt{\footnotesize \textbf{TA} (REE)}};
    \draw[fill=gray!10, align=center] (3.5, 4.00) rectangle (8.5, 4.5) node[pos=.5] {\texttt{\textbf{Re-encryption TA} (TEE)}};
    \draw[->, dotted, thick] (7, 5.75) -- (7, 4.5) node[pos=.8, anchor=east] {\includegraphics[width=0.2cm]{images/lock.png}} node[pos=.8, anchor=west] {\blackcircled{4}};
    \draw[<-, dotted, thick] (7.75, 5.75) -- (7.75, 4.5) node[pos=.8, anchor=west] {\includegraphics[width=0.2cm]{images/lock.png} \blackcircled{8}};
    \draw[->, thick] (4.5, 4) -- (4.5, 3.25) node[pos=.62, anchor=west] {\blackcircled{5}};
    \draw[<-, thick] (7.5, 4) -- (7.5, 3.25) node[pos=.62, anchor=east] {\blackcircled{7}};
    % SMC
    \draw[fill=white] (2.5, 5) rectangle (9.5, 5.5) node[pos=.5] {\textbf{\texttt{Secure Monitor Mode}}};
    % Secure Cache
    \draw[fill=gray!10] (3, 2.75) rectangle (9, 3.25) node[pos=.5] {\texttt{\textbf{Lightweight Secure World Cache}}};
    \draw[fill=white] (3, 2.25) rectangle (9, 2.75) node[pos=.5] {\texttt{Trusted Application Heap Memory}};
    \node at (6, 2) {\small{\texttt{Cache Page Miss (LRU)}}};
    \draw[->, thick] (3.5, 2.25) -- (3.5, 1.75) node[pos=.5, anchor=west, xshift=-2pt] {\blackcircled{6}};
    \draw[<-, thick] (4, 2.25) -- (4, 1.75);
    \draw[->, thick] (8.5, 2.25) -- (8.5, 1.75) node[pos=.5, anchor=east, xshift=2pt] {\blackcircled{6}};
    \draw[<-, thick] (8, 2.25) -- (8, 1.75);
    % REE FS
    \draw[fill=gray!30] (3, 1.25) rectangle (9, 1.75) node[pos=.5] {\texttt{Tamper Proof Secure Storage}};
    % \draw[fill=white] (3, 0.25) rectangle (9, 1.25);
    % Grid
%    \draw[fill=gray!5] (3, 0.25) rectangle (3.9, 0.75);
%    \draw[fill=gray!5] (3.9, 0.75) rectangle (5, 1.25);
%    \draw[fill=gray!5] (5, 0.25) rectangle (5.95, 0.75);
%    \draw[fill=gray!5] (5.95, 0.75) rectangle (7.05, 1.25);
%    \draw[fill=gray!5] (7.05, 0.25) rectangle (8, 0.75);
%    \draw[fill=gray!5] (8, 0.75) rectangle (9, 1.25);
%    % Labels
%    \node[align=left] at (5.35, 0.75) {\small{\texttt{cl\_1} \hspace{2pt} \texttt{SK\textsubscript{cl\_1}}} \hspace{5pt} \small{\texttt{cl\_3} \hspace{2pt} \texttt{SK\textsubscript{cl\_3}} \hspace{5pt} $\dots$} \\
%    \small{\texttt{cl\_2} \hspace{2pt} \texttt{SK\textsubscript{cl\_2}}} \hspace{5pt} \small{\texttt{cl\_4} \hspace{3pt} \texttt{SK\textsubscript{cl\_2}}}};

    % MQTT Publisher
    \node at (1, 6.4) (mqtt-pub) {\includegraphics[width=1.2cm]{images/mosquitto_client_bw.png}};
    %\node at (mqtt-pub.south) {\small{\texttt{(cl\_1, t1)}}};
    % TLS Lines
    \draw[->, very thick, dashed] (mqtt-pub.east) -- (3.5, 6.4) node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}} node[pos=.57, anchor=north] {\blackcircled{1}};
    %\node[anchor=north] at (2, 6.4) {\blackcircled{1}};
    \draw[->, dotted, thick] (4, 6.4) -- (4.5, 6.4) node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}} node[pos=.5, anchor=north] {\blackcircled{2}};
    \draw[->, dotted, thick] (5.75, 6.8) -- (6.5, 6.8) node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}} node[pos=.5, anchor=north, yshift=1pt] {\blackcircled{3}};
    \draw[->, dotted, thick] (5.75, 5.9) -- (6.5, 5.9) node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}};
    %\node at (-2, 7) {}};

    % MQTT Subscribers
    \node at (11.0, 6.8) (mqtt-sub-top) {\includegraphics[width=1.2cm]{images/mosquitto_client_bw.png}};
    \draw[->, very thick, dashed] (8.5, 6.8) -- (mqtt-sub-top.west) node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}};
    \node at (8.75, 6.35) {\blackcircled{9}};
    \node at (11.0, 3.5) (mqtt-sub-bottom) {\includegraphics[width=1.25cm]{images/hdd.png}};
    \draw[very thick, dashed] (8.5, 5.9) -- (9.8, 5.9);% node[pos=.5, anchor=south] {\includegraphics[width=0.2cm]{images/lock.png}};
    \draw[very thick, dashed] (9.8, 5.9) -- (9.8, 3.5) node[pos=.5, anchor=west] {\includegraphics[width=0.2cm]{images/lock.png}};
    \draw[->, very thick, dashed] (9.8, 3.5) -- (mqtt-sub-bottom.west);
    %\node at (mqtt-sub-bottom.south) {\small{\texttt{(cl\_3, SK\textsubscript{cl\_3})}}};
    % TLS Sub
    %\node[anchor=south] at (13.25, 7) {\texttt{TLS}};
    %\node[anchor=north] at (13.25, 7) {\includegraphics[width=0.3cm]{images/lock.png}};
    %\draw[->, very thick, dashed] (11.5, 7) -- (13.25, 7) -- (13.25, 6) -- (13.75, 6);
    %\draw[->, very thick, dashed] (11.5, 7) -- (13.25, 7) -- (13.25, 2) -- (13.75, 2);

    % CA
    %\draw[fill=gray!40] (0, 9) rectangle (12, 9.5) node[pos=.5] {\texttt{Let's Encrypt} - Certificate Authority};
    %\draw[dashed, ->] (-5, 9) -- ($(mqtt-pub.north) - (0, 14pt)$) node[pos=.5, anchor=west] {\texttt{Cert\textsubscript{Broker}}};
    %\draw[dashed, ->] (15, 9) -- ($(mqtt-sub-top.north) - (0, 14pt)$) node[pos=.5, anchor=west] {\texttt{Cert\textsubscript{Broker}}};
    %\draw[dashed, ->] ($(mqtt-sub-top.south) - (0, 12pt)$) -- ($(mqtt-sub-bottom.north) - (0, 14pt)$) node[pos=.5, anchor=west] {\texttt{Cert\textsubscript{Broker}}};

    % Legend
    %\draw[fill=gray!40] (0, 9) rectangle (12, 9.5) node[pos=.5] {\texttt{Let's Encrypt} - Certificate Authority};
    \draw[preaction={fill,white},pattern=dots,pattern color=gray!40] (1, 0.25) rectangle (1.5, 0.5) node[anchor=west,yshift=-4pt,align=center] {\footnotesize \texttt{Trusted Execution} \\[-5pt] \footnotesize \texttt{Environment}};
    \draw[preaction={fill,white},pattern=crosshatch,pattern color=gray!40] (1, -0.25) rectangle (1.5, 0) node[anchor=west,yshift=-4pt,align=center] {\footnotesize \texttt{Rich Execution} \\[-5pt] \footnotesize \texttt{Environment}};
    \draw[->, very thick, dashed] (5, 0.375) -- (5.5, 0.375) node[pos=.5, anchor=south] {\includegraphics[width=0.15cm]{images/lock.png}};
    \node[anchor=west,align=center] at (5.6, 0.375) (je) {\footnotesize \texttt{TLS \& App.} \\[-5pt] \footnotesize \texttt{Layer Encryption}};
    \draw[->, dotted, thick] (5, -0.125) -- (5.5, -0.125) node[pos=.5, anchor=south] {\includegraphics[width=0.15cm]{images/lock.png}};
    \node[anchor=west] at (5.6, -0.125) (je) {\small \texttt{Application Layer Encryption}};
    \draw[->, thick] (8.7, 0.375) -- (9.2, 0.375) node[anchor=west] {\small \texttt{Data in Clear}};


\end{tikzpicture}

